GSN: Generalisable Segmentation in Neural Radiance Field

Traditional Radiance Field (RF) representations capture details of a specific scene and must be trained afresh on each scene. Semantic feature fields have been added to RFs to facilitate several segmentation tasks. Generalised RF representations learn the principles of view interpolation. A generalised RF can render new views of an unknown and untrained scene, given a few views. We present a way to distil feature fields into the generalised GNT representation. Our GSN representation generates new views of unseen scenes on the fly along with consistent, per-pixel semantic features. This enables multi-view segmentation of arbitrary new scenes. We show different semantic features being distilled into generalised RFs. Our multi-view segmentation results are on par with methods that use traditional RFs. GSN closes the gap between standard and generalisable RF methods significantly. Project Page: https://vinayak-vg.github.io/GSN/

==> src/figures/supp_betterthandino.tex <==
% \begin{figure*}[!ht]
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         Original
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         GNT
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         GSN (Ours)
%     \end{minipage}
    
%     \rotatebox[origin=c]{90}{DINO Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fern/gt_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fern/gnt_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fern/gsn_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

%     \rotatebox[origin=c]{90}{Clustered Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fern/gt_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fern/gnt_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fern/gsn_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

%     \rotatebox[origin=c]{90}{Clustered Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fern/gt_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fern/gnt_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fern/gsn_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

    
%     \caption{\label{fig:better_than_dino} Row 1 shows DINO \cite{dino} features computed in various settings on \horns from LLFF \cite{mildenhall2019llff}. For visual simplification, a 3-dimensional PCA has been done on the features. Col. 1 and Col. 2 show DINO features computed on the original image and on GNT's \cite{varma2022attention} output respectively. Col. 3 shows features predicted by our GSN method. The boxes highlight clear feature differences. We demonstrate better feature quality by doing K-Means Clustering on the feature images as shown in Row 2. Our method gives clear, noise-free clusters as shown by the boxes.}

% \end{figure*}


\begin{figure*}[!b]
    \begin{minipage}{0.32\linewidth}
        \centering
        Original
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        GNT
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        GSN (Ours)
    \end{minipage}
    
    \rotatebox[origin=c]{90}{RGB Images}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/flower/gt_rgb.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
            %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/flower/gnt_rgb.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
            %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/flower/gsn_rgb.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
            %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}

    \rotatebox[origin=c]{90}{DINO Features}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/flower/gt_dino.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
            %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/flower/gnt_dino.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
            %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/flower/gsn_dino.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
            %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}

    \rotatebox[origin=c]{90}{Clustered Features}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/flower/gt_kmeans.png}};
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[green,thick] (0.2,0.01) rectangle (0.4, 0.4);
                \draw[magenta,thick] (0.4, 0.65) rectangle (0.7, 0.9);
            \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/flower/gnt_kmeans.png}};
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[green,thick] (0.2,0.01) rectangle (0.4, 0.4);
                \draw[magenta,thick] (0.4, 0.65) rectangle (0.7, 0.9);
            \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/flower/gsn_kmeans.png}};
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[green,thick] (0.2,0.01) rectangle (0.4, 0.4);
                \draw[magenta,thick] (0.4, 0.65) rectangle (0.7, 0.9);
            \end{scope}
        \end{tikzpicture}
    \end{minipage}

    
    \caption{\label{fig:supp_flowerdino} We compare our method against the naive approaches of applying DINO on original images and on the images generated by GNT \cite{varma2022attention} on the \flower scene. As shown by the highlighted boxes, the same leaf is mapped to two different clusters due to wrong feature prediction. The clustered features with our GSN method are cleaner owing to the fact that it accounts features from multi-view feature information flowing into the model.}

\end{figure*}

% \begin{figure*}[!ht]
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         Original
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         GNT
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         GSN (Ours)
%     \end{minipage}
    
%     \rotatebox[origin=c]{90}{DINO Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fortress/gt_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fortress/gnt_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fortress/gsn_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

%     \rotatebox[origin=c]{90}{Clustered Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fortress/gt_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fortress/gnt_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fortress/gsn_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

%     \rotatebox[origin=c]{90}{Clustered Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fortress/gt_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fortress/gnt_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/fortress/gsn_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

    
%     \caption{\label{fig:better_than_dino} Row 1 shows DINO \cite{dino} features computed in various settings on \horns from LLFF \cite{mildenhall2019llff}. For visual simplification, a 3-dimensional PCA has been done on the features. Col. 1 and Col. 2 show DINO features computed on the original image and on GNT's \cite{varma2022attention} output respectively. Col. 3 shows features predicted by our GSN method. The boxes highlight clear feature differences. We demonstrate better feature quality by doing K-Means Clustering on the feature images as shown in Row 2. Our method gives clear, noise-free clusters as shown by the boxes.}

% \end{figure*}

% \begin{figure*}[!ht]
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         Original
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         GNT
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         GSN (Ours)
%     \end{minipage}
    
%     \rotatebox[origin=c]{90}{DINO Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/trex/gt_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/trex/gnt_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/trex/gsn_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

%     \rotatebox[origin=c]{90}{Clustered Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/trex/gt_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/trex/gnt_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/trex/gsn_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

%     \rotatebox[origin=c]{90}{Clustered Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/trex/gt_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/trex/gnt_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/trex/gsn_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

    
%     \caption{\label{fig:better_than_dino} Row 1 shows DINO \cite{dino} features computed in various settings on \horns from LLFF \cite{mildenhall2019llff}. For visual simplification, a 3-dimensional PCA has been done on the features. Col. 1 and Col. 2 show DINO features computed on the original image and on GNT's \cite{varma2022attention} output respectively. Col. 3 shows features predicted by our GSN method. The boxes highlight clear feature differences. We demonstrate better feature quality by doing K-Means Clustering on the feature images as shown in Row 2. Our method gives clear, noise-free clusters as shown by the boxes.}

% \end{figure*}

\begin{figure*}[!ht]
    \begin{minipage}{0.32\linewidth}
        \centering
        Original
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        GNT
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        GSN (Ours)
    \end{minipage}
    
    \rotatebox[origin=c]{90}{RGB Images}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/orchids/gt_rgb.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
            %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/orchids/gnt_rgb.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
            %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/orchids/gsn_rgb.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
            %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}

    \rotatebox[origin=c]{90}{DINO Features}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/orchids/gt_dino.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
            %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/orchids/gnt_dino.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
            %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/orchids/gsn_dino.png}};
            % \begin{scope}[x={(image.south east)},y={(image.north west)}]
            %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
            %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
            % \end{scope}
        \end{tikzpicture}
    \end{minipage}

    \rotatebox[origin=c]{90}{Clustered Features}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/orchids/gt_kmeans.png}};
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[cyan,thick] (0.33,0.75) rectangle (0.63, 0.37);
                % \draw[magenta, thick] (0.17, 0.2) rectangle (0.53, 0.01);
            \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/orchids/gnt_kmeans.png}};
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[cyan,thick] (0.33,0.75) rectangle (0.63, 0.37);
                % \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
            \end{scope}
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/orchids/gsn_kmeans_new.png}};
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \draw[cyan,thick] (0.33,0.75) rectangle (0.63, 0.37);
                % \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
            \end{scope}
        \end{tikzpicture}
    \end{minipage}
    
    \caption{\label{fig:supp_orchidsdino} We compare our method against the naive approaches of applying DINO on original images and on the images generated by GNT \cite{varma2022attention} on the \orchids scene. As shown in the highlighted box, when we cluster the features using K-Means clustering, there is a cluster assigned to the border of the flower in both the original as well as in the case of GNT, which is wrong since there is no explicit object around the flower. Our model GSN is able to cluster the flower properly while being able to differentiate with the background properly. }

\end{figure*}

% \begin{figure*}[!ht]
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         Original
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         GNT
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         GSN (Ours)
%     \end{minipage}
    
%     \rotatebox[origin=c]{90}{DINO Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/leaves/gt_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/leaves/gnt_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/leaves/gsn_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

%     \rotatebox[origin=c]{90}{Clustered Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/leaves/gt_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/leaves/gnt_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/leaves/gsn_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

%     \rotatebox[origin=c]{90}{Clustered Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/leaves/gt_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/leaves/gnt_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/leaves/gsn_kmeans.png}};
%             \begin{scope}[x={(image.south east)},y={(image.north west)}]
%                 \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%                 \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

    
%     \caption{\label{fig:better_than_dino} Row 1 shows DINO \cite{dino} features computed in various settings on \horns from LLFF \cite{mildenhall2019llff}. For visual simplification, a 3-dimensional PCA has been done on the features. Col. 1 and Col. 2 show DINO features computed on the original image and on GNT's \cite{varma2022attention} output respectively. Col. 3 shows features predicted by our GSN method. The boxes highlight clear feature differences. We demonstrate better feature quality by doing K-Means Clustering on the feature images as shown in Row 2. Our method gives clear, noise-free clusters as shown by the boxes.}

% \end{figure*}

% \begin{figure*}[!ht]
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         Original
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         GNT
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         GSN (Ours)
%     \end{minipage}
    
%     \rotatebox[origin=c]{90}{DINO Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/room/gt_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/room/gnt_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/room/gsn_rgb.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[green,thick] (0.01,0.75) rectangle (0.2, 0.9);
%             %     \draw[white,thick] (0.78, 0.1) rectangle (0.85, 0.5);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

%     \rotatebox[origin=c]{90}{Clustered Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/room/gt_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/room/gnt_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/room/gsn_dino.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

%     \rotatebox[origin=c]{90}{Clustered Features}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/room/gt_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/room/gnt_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}
%     \begin{minipage}{0.32\linewidth}
%         \centering
%         \begin{tikzpicture}
%             \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{assets/images/supplementary/betterthandino/room/gsn_kmeans.png}};
%             % \begin{scope}[x={(image.south east)},y={(image.north west)}]
%             %     \draw[cyan,thick] (0.45,0.3) rectangle (0.65, 0.5);
%             %     \draw[magenta,thick] (0.01, 0.15) rectangle (0.2, 0.6);
%             % \end{scope}
%         \end{tikzpicture}
%     \end{minipage}

    
%     \caption{\label{fig:better_than_dino} Row 1 shows DINO \cite{dino} features computed in various settings on \horns from LLFF \cite{mildenhall2019llff}. For visual simplification, a 3-dimensional PCA has been done on the features. Col. 1 and Col. 2 show DINO features computed on the original image and on GNT's \cite{varma2022attention} output respectively. Col. 3 shows features predicted by our GSN method. The boxes highlight clear feature differences. We demonstrate better feature quality by doing K-Means Clustering on the feature images as shown in Row 2. Our method gives clear, noise-free clusters as shown by the boxes.}

% \end{figure*}
